TypeDis: A Type System for Disentanglement

Disentanglement is a runtime property of parallel programs guaranteeing that parallel tasks remain oblivious to each other's allocations. As demonstrated in the MaPLe compiler and run-time system, disentanglement can be exploited for fast automatic memory management, especially task-local garbage collection with no synchronization between parallel tasks. However, as a low-level property, disentanglement can be difficult to reason about for programmers. The only means of statically verifying disentanglement so far has been DisLog, an Iris-fueled variant of separation logic, mechanized in the Rocq proof assistant. DisLog is a fully-featured program logic, allowing for proof of functional correctness as well as verification of disentanglement. Yet its employment requires significant expertise and per-program proof effort. This paper explores the route of automatic verification via a type system, ensuring that any well-typed program is disentangled and lifting the burden of carrying out manual proofs from the programmer. It contributes TypeDis, a type system inspired by region types, where each type is annotated with a timestamp, identifying the task that allocated it. TypeDis supports iso-recursive types as well as polymorphism over both types and timestamps. Crucially, timestamps are allowed to change during type-checking, at join points as well as via a form of subtyping, dubbed subtiming. The paper illustrates TypeDis and its features on a range of examples. The soundness of TypeDis and the examples are mechanized in the Rocq proof assistant, using an improved version of DisLog, dubbed DisLog2.

==> fig-graph.tex <==
\begin{figure}\centering\small
\renewcommand{\captionlabel}[2]{%
  \vspace{-0.3em}%
  \caption{#1}%
  \Description{#1}%
  \label{#2}
  \vspace{-0.4em}%
}
\begin{subfigure}{0.47\textwidth}\centering
\begin{tikzpicture}[x=0.5cm,y=0.5cm]
\node (n1) at (0,0) {$t_0$};
\node (n3) at (2,-2) {$t_1$};
\node (n2) at (2,2) {$t_2$};
\node (n4) at (4,3) {$t_3$};
\node (n5) at (4,1) {$t_4$};
\node (n6) at (6,2) {$t_2'$};
\node (n7) at (8,0) {$t_0'$};
\node (n8) at (10,1) {$t_5$};
\node (n9) at (10,-1) {$t_6$};

\draw[->] (n1) -- (n2);
\draw[->] (n2) -- (n4);
\draw[->] (n2) -- (n5);
\draw[->] (n4) -- (n6);
\draw[->] (n5) -- (n6);
\draw[->] (n1) -- (n3);
\draw[->] (n6) -- (n7);
\draw[->] (n3) -- (n7);

\draw[->] (n7) -- (n8);
\draw[->] (n7) -- (n9);
\end{tikzpicture}
\captionlabel{Standard computation graph}{fig:graphstandard}
\end{subfigure}
\begin{subfigure}{0.47\textwidth}\centering
\begin{tikzpicture}[x=0.5cm,y=0.5cm]
\node (n1) at (0,0) {$t_0$};
\node (n3) at (2,-2) {$t_1$};
\node (n2) at (2,2) {$t_2$};
\node (n4) at (4,3) {$t_3$};
\node (n5) at (4,1) {$t_4$};
\node (n8) at (7,1) {$t_5$};
\node (n9) at (7,-1) {$t_6$};

\draw[->] (n1) to[bend left=15] (n2);
\draw[->] (n2) to[bend left=15] (n1);
\draw[->] (n1) to[bend right=15] (n3);
\draw[->] (n3) to[bend right=15] (n1);

\draw[->] (n2) to[bend left=15] (n4);
\draw[->] (n4) to[bend left=15] (n2);
\draw[->] (n5) to[bend right=15] (n2);
\draw[->] (n2) to[bend right=15] (n5);

\draw[->] (n1) to[bend right=5] (n8);
\draw[->] (n1) to[bend left=5] (n9);
\end{tikzpicture}
\captionlabel{Equivalent ``cyclic'' approach used in this paper}{fig:graphnew}
\end{subfigure}
\captionlabel{Comparison of two computation graphs equivalent for disentanglement}{fig:comparison}%
\vspace{-0.5em}
\end{figure}

